Efficient Integration of Multi-View Attributed Graphs for Clustering and Embedding

A multi-view attributed graph (MVAG) G captures the diverse relationships and properties of real-world entities through multiple graph views and attribute views. Effectively utilizing all views in G is essential for MVAG clustering and embedding, which are important for applications like recommendation systems, anomaly detection, social network analysis, etc. Existing methods either achieve inferior result quality or incur significant computational costs to handle large-scale MVAGs. In this paper, we present a spectrum-guided Laplacian aggregation scheme with an effective objective formulation and two efficient algorithms SGLA and SGLA+, to cohesively integrate all views of G into an MVAG Laplacian matrix, which readily enables classic graph algorithms to handle G with superior performance in clustering and embedding tasks. We begin by conducting a theoretical analysis to design an integrated objective that consists of two components, the eigengap and connectivity objectives, aiming to link the spectral properties of the aggregated MVAG Laplacian with the underlying community and connectivity properties of G. A constrained optimization problem is then formulated for the integration, which is computationally expensive to solve. Thus, we first develop the SGLA algorithm, which already achieves excellent performance compared with existing methods. To further enhance efficiency, we design SGLA+ to reduce the number of costly objective evaluations via sampling and approximation to quickly find an approximate optimum. Extensive experiments compare our methods against 12 baselines for clustering and 8 baselines for embedding on 8 multi-view attributed graphs, validating the superior performance of SGLA and SGLA+ in terms of result quality and efficiency. Compared with the most effective baselines, our methods are significantly faster, often by up to orders of magnitude.

==> figs/revise/clu_time.tex <==
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\pgfplotsset{ every non boxed y axis/.append style={y axis line style=-} }
\begin{figure*}[!t]
\centering
\begin{small}
\resizebox{0.68\textwidth}{!}{
\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={\qours,\ours,\wmsc,\magcn,\twocmv,\mega,\hdmi,\uramn,\omac,\dmg,\lmgec,\mcgc,\mvagc,\magc},
        legend columns=7,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        
        \addlegendimage{preaction={fill, magenta}, pattern=dots}    %
        \addlegendimage{preaction={fill, myorange}, pattern={north east lines}} %
        \addlegendimage{preaction={fill, myred}, pattern={north west lines}} %
        \addlegendimage{preaction={fill, gray}, pattern={horizontal lines}} %
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}  %
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}    %
        \addlegendimage{preaction={fill, mypurple},pattern=north west lines}    %
        \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}    %
        \addlegendimage{preaction={fill, mygreen},pattern=grid}    %
        \addlegendimage{preaction={fill, myblue},pattern=north east lines}    %
        \addlegendimage{preaction={fill, mywhite},pattern={vertical lines}}    %
        \addlegendimage{preaction={fill, mypurple2},pattern={crosshatch dots}}    %
        \addlegendimage{preaction={fill, myred2}, pattern=horizontal lines}    %
        \addlegendimage{preaction={fill, mycyan2}, pattern=grid}    %
    \end{customlegend}

\end{tikzpicture}}
\\[-\lineskip]
\vspace{-4mm}
\captionsetup{margin={-0.5cm,0cm}}
\captionsetup[subfloat]{captionskip=-1mm,margin={4.5mm,0mm}}
\subfloat[RM]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=0.1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,0.109)};   %
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,0.123)};    %
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.425)};   %
        \addplot[preaction={fill, myred}, pattern={north west lines}] coordinates {(1,0.9483)};%
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.151)};%
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1.474)};    %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1.661)}; %
        \addplot[preaction={fill, mypurple2},pattern={crosshatch dots}] coordinates {(1,3.431)};    %
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,4.217)};   %
        \addplot[preaction={fill, gray}, pattern={horizontal lines}] coordinates {(1,5.97581)};%
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,7.845)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,23.09)};   %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,41.14)};   %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,60.54)};   %
        \node[above,black] at (axis cs:1.013,3.420){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-rm}%
}
}\quad%
\subfloat[Yelp]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=0.1,
    ymax=11000,
    ytick={0.1,1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.476)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,0.870)};%
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1.307)};    %
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,1.354)};    %
        \addplot[preaction={fill, myred}, pattern={north west lines}] coordinates {(1,3.093)};%
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,5.262)};   %
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,22.01)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,31.89)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,46.76)}; %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,90.46)};   %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,127.7)};   %
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,313.9)};   %
        \addplot[preaction={fill, mypurple2},pattern={crosshatch dots}] coordinates {(1,385.2)};    %
        \addplot[preaction={fill, gray}, pattern={horizontal lines}] coordinates {(1,2240.34)};%
        \node[above,black] at (axis cs:0.958,5.266){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-yelp}%
}}\quad%
\subfloat[IMDB]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=0.1,
    ymax=11000,
    ytick={0.1,1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.768)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.157)};%
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,5.821)};   %
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,6.402)};    %
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,7.051)};    %
        \addplot[preaction={fill, myred}, pattern={north west lines}] coordinates {(1,7.4150)};%
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,31.88)};   %
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,33.69)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,47.11)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,88.11)}; %
        \addplot[preaction={fill, gray}, pattern={horizontal lines}] coordinates {(1,129.398)};%
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,245.9)};   %
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,679.1)};   %
        \addplot[preaction={fill, mypurple2},pattern={crosshatch dots}] coordinates {(1,1551)};    %
        \node[above,black] at (axis cs:0.986,31.88){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-imdb}%
}}\quad%
\subfloat[DBLP]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=0.1,
    ymax=5000,
    ytick={0.1,1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.788)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,2.008)};%
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,4.600)};    %
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,5.565)};    %
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,5.580)};   %
        \addplot[preaction={fill, myred}, pattern={north west lines}] coordinates {(1,22.0372)};%
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,35.98)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,150.9)}; %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,175.1)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,219.9)};   %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,537.9)};   %
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,684.1)};   %
        \addplot[preaction={fill, mypurple2},pattern={crosshatch dots}] coordinates {(1,2245)};    %
        \node[above,black] at (axis cs:0.999,36.18){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-dblp}%
}}%

\vspace{-3mm}

\subfloat[Amazon photos]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=0.1,
    ymax=50000,
    ytick={0.1, 1,10,100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,1.129)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.465)};%
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,6.684)};    %
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,9.426)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,111.1)};   %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,122.6)};   %
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,139.8)};    %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,177.8)};   %
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,172.1)};   %
        \addplot[preaction={fill, myred}, pattern={north west lines}] coordinates {(1,384.1893)};%
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,525.5)}; %
        \addplot[preaction={fill, gray}, pattern={horizontal lines}] coordinates {(1,606.13)};%
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,1406)};   %
        \addplot[preaction={fill, mypurple2},pattern={crosshatch dots}] coordinates {(1,5102)};    %
        \node[above,black] at (axis cs:1.178,5102){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-pho}%
}}\quad%
\subfloat[Amazon computers]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=1,
    ymax=200000,
    ytick={1,10,100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,4.178)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,4.824)};%
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,20.25)};   %
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,60.21)};    %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,164.7)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,275.1)};   %
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,354.0)};    %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,499.6)};   %
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,507.5)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1577)}; %
        \addplot[preaction={fill, myred}, pattern={north west lines}] coordinates {(1,2138.7)};%
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,4094)};   %
        \addplot[preaction={fill, mypurple2},pattern={crosshatch dots}] coordinates {(1,17567)};    %
        \node[above,black] at (axis cs:1.164,17567){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-com}%
}}\quad%
\subfloat[MAG-eng]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=100,
    ymax=20000,
    ytick={1,10,100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,583)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1206)};%
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,4723)};    %
        \node[above,black] at (axis cs:1.026,4723){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-mageng}%
}}\quad%
\subfloat[MAG-phy]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=100,
    ymax=20000,
    ytick={1,10,100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,783)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1970)};%
        \addplot[preaction={fill, myred2}, pattern=horizontal lines] coordinates {(1,5701)};    %
        \node[above,black] at (axis cs:1.026,5701){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-clu-magphy}%
}}%
\vspace{-1mm}
\end{small}
\caption{Running time of clustering in seconds ($\boldsymbol{\star}$ marks the competitor with the best clustering quality in Table \ref{tab:revise_clu1}).} \label{fig:revise_clu_time}
\vspace{-4mm}
\end{figure*}


==> figs/revise/emb_time.tex <==
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\pgfplotsset{ every non boxed y axis/.append style={y axis line style=-} }
\begin{figure*}[!t]
\centering
\begin{small}
\resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={\qours,\ours,\pane,\aneci,\conn,\hdmi,\uramn,\omac,\dmg,\lmgec},
        legend columns=10,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.10cm}]
        
        \addlegendimage{preaction={fill, magenta}, pattern=dots}    %
        \addlegendimage{preaction={fill, myorange}, pattern={north east lines}} %
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}  %
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}    %
        \addlegendimage{preaction={fill, olive},pattern=dots}  %
        \addlegendimage{preaction={fill, mypurple},pattern=north west lines}    %
        \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}    %
        \addlegendimage{preaction={fill, mygreen},pattern=grid}    %
        \addlegendimage{preaction={fill, myblue},pattern=north east lines}    %
        \addlegendimage{preaction={fill, mywhite},pattern={vertical lines}}    %
    \end{customlegend}

\end{tikzpicture}}
\\[-\lineskip]
\vspace{-4mm}
\captionsetup[subfloat]{captionskip=-1mm,margin={4.5mm,0mm}}
\subfloat[RM]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=0.1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.415)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,0.801)}; %
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,0.944)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.141)};%
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,4.217)};   %
        \addplot[preaction={fill, olive}, pattern=dots] coordinates {(1,5.5349)};   %
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,7.645)};   %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,37.67)};   %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,58.93)};    %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,221.9)};   %
        \node[above,black] at (axis cs:0.900,0.801){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-rm}%
}}\quad
\subfloat[Yelp]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    xticklabel=\empty,
    ymin=0.1,
    ymax=12000,
    ytick={0.1,1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
    \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.685)};   %
    \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.090)}; %
    \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,3.966)}; %
    \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,5.262)};   %
    \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,30.73)};   %
    \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,87.06)};   %
    \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,125.9)};    %
    \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,293.8)};   %
    \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,305.9)};   %
    \addplot[preaction={fill, olive}, pattern=dots] coordinates {(1,3786.14)};   %
    \node[above,black] at (axis cs:0.956,5.262){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-yelp}%
}}\quad
\subfloat[IMDB]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    xticklabel=\empty,
    ymin=1,
    ymax=6000,
    ytick={1,10,100,1000,10000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
    \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,1.376)};    %
    \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.668)}; %
    \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,5.821)};   %
    \addplot[preaction={fill, myyellow},pattern={horizontal lines}]  coordinates {(1,7.867)}; %
    \addplot[preaction={fill, mypink},pattern=crosshatch dots]  coordinates {(1,30.04)};  %
    \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,45.91)};   %
    \addplot[preaction={fill, mycyan},pattern=crosshatch]  coordinates {(1,51.71)};  %
    \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,241.3)};    %
    \addplot[preaction={fill, olive}, pattern=dots] coordinates {(1,304.810)};   %
    \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,672.9)}; %
    \node[above,black] at (axis cs:1.098,304.810)
    {$\boldsymbol{\star}$};
    \node[above,black] at (axis cs:1.128,672.9){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-imdb}%
}}\quad
\subfloat[DBLP]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    yticklabel style = {font=\footnotesize},
    xticklabel=\empty,
    ymin=1,
    ymax=14000,
    ytick={1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
    \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,1.552)};    %
    \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,2.735)}; %
    \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,5.580)};   %
    \addplot[preaction={fill, myyellow},pattern={horizontal lines}]  coordinates {(1,47.49)}; %
    \addplot[preaction={fill, mycyan},pattern=crosshatch]  coordinates {(1,121.0)};  %
    \addplot[preaction={fill, mypink},pattern=crosshatch dots]  coordinates {(1,173.8)};  %
    \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,215.4)};   %
    \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,532.4)};    %
    \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,679.8)}; %
    \addplot[preaction={fill, olive}, pattern=dots] coordinates {(1,5396.20)};   %
    \node[above,black] at (axis cs:1.041,215){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-dblp}%
}}%

\vspace{-4mm}

\hspace{-2mm}
\subfloat[Amazon photos]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=1,
    ymax=200000,
    ytick={1,10,100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,3.168)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,3.558)};%
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,9.426)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,91.39)}; %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,110.1)};   %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,122.1)};   %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,176.8)};    %
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,1404)};   %
        \addplot[preaction={fill, olive}, pattern=dots] coordinates {(1,7307.743)};   %
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,8442)};%
        \node[above,black] at (axis cs:1.127,8442){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-ampho}%
}}\quad%
\subfloat[Amazon computers]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=1,
    ymax=200000,
    ytick={1,10,100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,10.808)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,12.698)};%
        \addplot[preaction={fill, mywhite},pattern={vertical lines}] coordinates {(1,20.25)};   %
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,163.5)};   %
        \addplot[preaction={fill, myblue},pattern=north east lines] coordinates {(1,272.3)};   %
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,320.1)}; %
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,498.9)};    %
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,4093)};   %
        \addplot[preaction={fill, olive}, pattern=dots] coordinates {(1,25311.189)};   %
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,30663)};   %
        \node[above,black] at (axis cs:1.099,25311.189){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-amcom}%
}}\quad%
\subfloat[MAG-eng]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=100,
    ymax=125000,
    ytick={100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,555)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1146)};%
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,17842)}; %
        \node[above,black] at (axis cs:1.028,17842){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-mageng}%
}}\quad
\subfloat[MAG-phy]{
\resizebox{0.21\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.7,
    width=\columnwidth/2,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ylabel={time} (s),
    ymin=100,
    ymax=325000,
    ytick={100,1000,10000,100000},
    yticklabel style = {font=\footnotesize},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\footnotesize}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,939)};   %
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,2217)};%
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,67213)}; %
        \node[above,black] at (axis cs:1.028,67213){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-magphy}%
}}%
\vspace{-1mm}
\end{small}
\caption{Running time of embedding in seconds ($\boldsymbol{\star}$ marks the competitor with the best embedding quality in Table \ref{tab:revise_emb}).} \label{fig:revise_emb_time}
\vspace{-4mm}
\end{figure*}


==> figs/revise/revise_eps.tex <==
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen0171189}{RGB}{0,171,189}
\definecolor{lightsteelblue161199224}{RGB}{161,199,224}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal2110129}{RGB}{2,110,129}
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={RM, Yelp, IMDB, DBLP, Am.pho., Am.com., MAG-eng, MAG-phy},
        legend columns=4,
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=square,color=teal}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=triangle,color=orange}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=o,color=mypurple}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=diamond,color=magenta}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=x,color=myblue2}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=|,color=mycyan2}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=pentagon,color=darkgray176}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=10-pointed star,color=myred2}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat{
\resizebox{0.43\columnwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    anchor = north,
    xmin=0.5, xmax=6,
    ymin=0.33, ymax=1.02,
    xtick={1,2.5,4,5.5},
    xticklabels={10$^{-4}$, 10$^{-3}$, 10$^{-2}$, 10$^{-1}$},
    ytick={0.2,0.4,0.6,0.8,1.0},
    scaled y ticks = false,
    ylabel={Acc},
    xticklabel style = {font=\footnotesize},
    yticklabel style = {font=\footnotesize},
    every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-3mm,above=1mm},
    xlabel={$\epsilon$},
    every axis x label/.style={font=\footnotesize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
        plot coordinates {
    (1, 0.989010989010989)
    (2.5, 0.989010989010989)
    (4, 0.978021978021978)
    (5.5, 0.714285714285714)
        };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.9276970160673298)
    (2.5,0.9276970160673298)
    (4,0.9276970160673298)
    (5.5,0.921733063451213)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %
    plot coordinates {
    (1,0.5574647887323944)
    (2.5,0.5591549295774648)
    (4,0.5577464788732395)
    (5.5,0.38591549295774646)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %
    plot coordinates {
    (1,0.9334483608577767)
    (2.5,0.9346807986196697)
    (4,0.9297510475720976)
    (5.5,0.9304905102292335)

    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %
    plot coordinates {
    (1,0.7862745098039216)
    (2.5,0.7856209150326797)
    (4,0.7801307189542486)
    (5.5,0.7812418300653677)

    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %
    plot coordinates {
    (1,0.585151250727167)
    (2.5,0.585151250727167)
    (4,0.5642233856893584)
    (5.5,0.5496800465386984)

    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %
    plot coordinates {
    (1,0.4767264666982077 )
    (2.5,0.4637772784712659)
    (4,0.45534177972410333)
    (5.5,0.442793947018902)

    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %
    plot coordinates {
    (1,0.585151250727167)
    (2.5,0.581512507271675)
    (4,0.5631351964914129)
    (5.5,0.56142831168787)

    };
    
    \end{axis}
\end{tikzpicture}\hspace{-3mm}
}
}%
\subfloat{
\resizebox{0.49\columnwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=6,
        ymin=-48, ymax=55,
        xtick={1,2.5,4,5.5},
        ytick={-40,-20,0,20,40},
        xticklabels={10$^{-4}$, 10$^{-3}$, 10$^{-2}$, 10$^{-1}$},
        yticklabels={-40\%,-20\%,0\%,+20\%,+40\%},
        scaled y ticks = false,
        ylabel={$\Delta$time},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        every axis y label/.style={font=\footnotesize, at={(current axis.north west)},right=-5mm,above=1mm},
        xlabel={$\epsilon$},
        every axis x label/.style={font=\footnotesize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1, 1.498127)
    (2.5, 0.000)
    (4, -18.164794)
    (5.5, -27.340824)

    };  
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,13.012730)
    (2.5,0.000000)
    (4,-8.769448)
    (5.5,-24.328147)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %
    plot coordinates {
    (1,14.270941)
    (2.5,0)
    (4,-16.445183)
    (5.5,-34.883721)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %
    plot coordinates {
    (1,16.555925)
    (2.5,0)
    (4,-17.131979695)
    (5.5,-19.796954315)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %
    plot coordinates {
    (1,5.830258)
    (2.5,0)
    (4,-8.339483)
    (5.5,-26.494465)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %
    plot coordinates {
    (1,3.700641)
    (2.5,0)
    (4,-6.181517)
    (5.5,-11.019227)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %
    plot coordinates {
    (1,49.366285)
    (2.5,0.000000)
    (4,-8.921524)
    (5.5,-27.968215)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %
    plot coordinates {
    (1,34.595001)
    (2.5,0)
    (4,-24.755607)
    (5.5,-37.141746)
    };
    
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
}%


    

\vspace{-1mm}
\end{small}
\caption{Varying $\epsilon$ for \ours.} \label{fig:param-eps}
\vspace{-4mm}
\end{figure}


==> figs/revise/revise_gamma.tex <==
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen0171189}{RGB}{0,171,189}
\definecolor{lightsteelblue161199224}{RGB}{161,199,224}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal2110129}{RGB}{2,110,129}
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\begin{figure}[!t]
\vspace{-2mm}
\centering
\begin{small}
\subfloat{
\resizebox{0.45\columnwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=7.5,
        ymin=0, ymax=1.05,
        xtick={1,2,3,4,5,6,7},
        xticklabel style = {font=\small},
        xticklabels={-2,-1,-0.5,0,0.5,1,2},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks = false,
        ylabel={Acc},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        every axis y label/.style={font=\footnotesize, at={ (current axis.north west)},right=-3mm,above=1mm},
        xlabel={$\gamma$},
        every axis x label/.style={font=\footnotesize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1,0.9780219780219)
    (2,0.9780219780219)
    (3,0.9780219780219)
    (4,0.9890109890)
    (5,1)
    (6,0.98901099)
    (7,0.97802197)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.906656465)
    (2,0.9070390)
    (3,0.9177505)
    (4,0.92272379)
    (5,0.9296097)
    (6,0.92578423)
    (7,0.90971690)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %
    plot coordinates {
    (1,0.50901408)
    (2,0.50873239)
    (3,0.51070423)
    (4,0.52225352)
    (5,0.55380281)
    (6,0.42478873)
    (7,0.3771831)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %
    plot coordinates {
    (1,0.5679073206)
    (2,0.5661819078)
    (3,0.569139758)
    (4,0.9227237949)
    (5,0.9295045600)
    (6,0.9324624106)
    (7,0.9297510475)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %
    plot coordinates {
    (1,0.55620915)
    (2,0.55620915)
    (3,0.55620915)
    (4,0.7827451)
    (5,0.78222222)
    (6,0.78640522)
    (7,0.78836601)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %
    plot coordinates {
    (1,0.46749564)
    (2,0.46749564)
    (3,0.46815008)
    (4,0.58595113)
    (5,0.59962187)
    (6,0.60260325)
    (7,0.58151542)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %
    plot coordinates {
    (1,0.07381983936327949)
    (2,0.07467767303027659)
    (3,0.09270830264015963)
    (4,0.447634)
    (5,0.454809177875119)
    (6,0.454396661620477)
    (7,0.448723120787321)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %
    plot coordinates {
    (1,0.152625153143845)
    (2,0.152625153143845)
    (3,0.152625153143845)
    (4,0.5084651800597)
    (5,0.561275380247035)
    (6,0.563365018462223)
    (7,0.545009456260758)
    };
    
    \end{axis}
\end{tikzpicture}\hspace{-2mm}
}
}%
\subfloat{
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=7.5,
        ymin=0, ymax=1.05,
        xtick={1,2,3,4,5,6,7},
        xticklabel style = {font=\small},
        xticklabels={-2,-1,-0.5,0,0.5,1,2},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        scaled y ticks = false,
        ylabel={NMI},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        every axis y label/.style={font=\footnotesize, at={ (current axis.north west)},right=-3mm,above=1mm},
        xlabel={$\gamma$},
        every axis x label/.style={font=\footnotesize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1,0.82960858)
    (2,0.82960858)
    (3,0.82960858)
    (4,0.91397155)
    (5,1)
    (6,0.91397155)
    (7,0.82960858)
        };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.679058936)
    (2,0.680159313)
    (3,0.6978488828)
    (4,0.71341182)
    (5,0.738781285)
    (6,0.725065277)
    (7,0.675887375)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %
    plot coordinates {
    (1, 0.14241581)
    (2, 0.14218898)
    (3, 0.14499498)
    (4, 0.15417114)
    (5, 0.20929396)
    (6, 0.06716036)
    (7, 0.00242745)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %
    plot coordinates {
    (1, 0.23762527)
    (2, 0.23576415)
    (3, 0.23917219)
    (4, 0.7134118275)
    (5, 0.7747282598)
    (6, 0.7835851876)
    (7, 0.77541757739)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %
    plot coordinates {
    (1, 0.54119444)
    (2, 0.54119444)
    (3, 0.54119444)
    (4, 0.67854555)
    (5, 0.65702831)
    (6, 0.67225057)
    (7, 0.67765034)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %
    plot coordinates {
    (1, 0.25620485)
    (2, 0.25620485)
    (3, 0.27142338)
    (4, 0.58906702)
    (5, 0.58134639)
    (6, 0.58099025)
    (7, 0.56310328)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %
    plot coordinates {
    (1,0.0220936509)
    (2,0.0189911927)
    (3,0.066719922)
    (4,0.563389)
    (5,0.5669034421)
    (6,0.568200438)
    (7,0.562308329)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %
    plot coordinates {
    (1,0.0117482008)
    (2,0.0117482008)
    (3,0.0117482008)
    (4,0.5581155278677)
    (5,0.6077686194945)
    (6,0.6126048372462)
    (7,0.6041243624401)
    
    };
    \end{axis}
\end{tikzpicture}\hspace{2mm}
}
}%
\end{small}

\vspace{-1mm}
\caption{Varying $\gamma$   for \qours. } \label{fig:param-gamma}
\vspace{-3mm}
\end{figure}


==> figs/revise/revise_obj_agg.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightseagreen0171189}{RGB}{0,171,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\begin{axis}[
legend cell align={left},
legend columns=5,
area legend,
legend style={
  font=\LARGE,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.06,1.08)},
  anchor=south west,
  column sep=0.2cm,
  mark size=5pt,
  draw=none
 }, 
axis lines=left,
width=\textwidth,
height =\textwidth/3.63,
tick align=center,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=26,
xtick style={color=black},
xtick={0,3,6,9,12,15,18,21,24},
xticklabels={Average,RM,Yelp,IMDB,DBLP,Am-p,Am-c,M-eng,M-phy},
y grid style={darkgray176},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1.0},
yticklabel style = {font=\LARGE},
xticklabel style = {font=\LARGE}
]
\addlegendimage{ybar,ybar legend,draw=black,fill=myblue,opacity=0.9,postaction={pattern=north east lines, fill opacity=0.9},mark options={mark size=6pt,solid, line width=0.1pt},legend image code/.code={
        \draw (0cm,-0.2cm) rectangle (0.6cm,0.16cm); }} %
\addlegendentry{\qours}

\addlegendimage{ybar,ybar legend,draw=black,fill=myorange,opacity=0.9,postaction={pattern=crosshatch dots, fill opacity=0.9},mark options={mark size=6pt,solid, line width=0.1pt},legend image code/.code={
        \draw (0cm,-0.2cm) rectangle (0.6cm,0.16cm); }}
\addlegendentry{Connectivity}

\addlegendimage{ybar,ybar legend,draw=black,fill=mypink,opacity=0.9,postaction={pattern=crosshatch, fill opacity=0.9},mark options={mark size=6pt,solid, line width=0.1pt},legend image code/.code={
        \draw (0cm,-0.2cm) rectangle (0.6cm,0.16cm); }}
\addlegendentry{Eigengap}

\addlegendimage{ybar,ybar legend,draw=black,fill=mywhite,opacity=0.9,mark options={mark size=6pt,solid, line width=0.1pt},legend image code/.code={
        \draw (0cm,-0.2cm) rectangle (0.6cm,0.16cm); }}
\addlegendentry{Equal-$w$}

\addlegendimage{ybar,ybar legend,draw=black,fill=myred,opacity=0.9,postaction={pattern=north west lines, fill opacity=0.9},mark options={mark size=6pt,solid, line width=0.1pt},legend image code/.code={
        \draw (0cm,-0.2cm) rectangle (0.6cm,0.16cm); }}
\addlegendentry{Graph-Agg}

\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:-1.25,0) rectangle (axis cs:-0.75,0.726999083437575);

\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:1.75,0) rectangle (axis cs:2.25,1);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:4.75,0) rectangle (axis cs:5.25,0.929609793420046);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:7.75,0) rectangle (axis cs:8.25,0.553802816901408);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:10.75,0) rectangle (axis cs:11.25,0.929997535124476);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:13.75,0) rectangle (axis cs:14.25,0.782222222222222);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:16.75,0) rectangle (axis cs:17.25,0.604275741710297);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:19.75,0) rectangle (axis cs:20.25,0.454809177875119);
\draw[draw=black,fill=myblue,line width=0.12pt,postaction={pattern=north east lines}] (axis cs:22.75,0) rectangle (axis cs:23.25,0.561275380247035);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:-0.75,0) rectangle (axis cs:-0.25,0.484773938645731);


\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:2.25,0) rectangle (axis cs:2.75,0.989010989010989);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:5.25,0) rectangle (axis cs:5.75,0.736036725325172);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:8.25,0) rectangle (axis cs:8.75,0.554929577464789);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:11.25,0) rectangle (axis cs:11.75,0.4239585900912);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:14.25,0) rectangle (axis cs:14.75,0.322745098039216);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:17.25,0) rectangle (axis cs:17.75,0.468150087260035);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:20.25,0) rectangle (axis cs:20.75,0.10199547788785);
\draw[draw=black,fill=myorange,line width=0.12pt,postaction={pattern=crosshatch dots}] (axis cs:23.25,0) rectangle (axis cs:23.75,0.2813649640866);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.697532569291394);


\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:2.75,0) rectangle (axis cs:3.25,0.978021978021978);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:5.75,0) rectangle (axis cs:6.25,0.91469013006886);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:8.75,0) rectangle (axis cs:9.25,0.377183098591549);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:11.75,0) rectangle (axis cs:12.25,0.931476460438748);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:14.75,0) rectangle (axis cs:15.25,0.783790849673203);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:17.75,0) rectangle (axis cs:18.25,0.579479348458406);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:20.75,0) rectangle (axis cs:21.25,0.451505156175207);
\draw[draw=black,fill=mypink,line width=0.12pt,postaction={pattern=crosshatch}] (axis cs:23.75,0) rectangle (axis cs:24.25,0.5641135329032);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:0.25,0) rectangle (axis cs:0.75,0.636910714285714);


\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:3.25,0) rectangle (axis cs:3.75,0.714285714285714);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:6.25,0) rectangle (axis cs:6.75,0.695);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:9.25,0) rectangle (axis cs:9.75,0.377);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:12.25,0) rectangle (axis cs:12.75,0.923);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:15.25,0) rectangle (axis cs:15.75,0.789);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:18.25,0) rectangle (axis cs:18.75,0.606);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:21.25,0) rectangle (axis cs:21.75,0.447);
\draw[draw=black,fill=mywhite,line width=0.12pt] (axis cs:24.25,0) rectangle (axis cs:24.75,0.544);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:0.75,0) rectangle (axis cs:1.25,0.64175);


\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:3.75,0) rectangle (axis cs:4.25,0.692);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:6.75,0) rectangle (axis cs:7.25,0.844);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:9.75,0) rectangle (axis cs:10.25,0.424);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:12.75,0) rectangle (axis cs:13.25,0.924);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:15.75,0) rectangle (axis cs:16.25,0.667);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:18.75,0) rectangle (axis cs:19.25,0.593);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:21.75,0) rectangle (axis cs:22.25,0.436);
\draw[draw=black,fill=myred,line width=0.12pt,postaction={pattern=north west lines}] (axis cs:24.75,0) rectangle (axis cs:25.25,0.554);
\end{axis}

\end{tikzpicture}


==> figs/revise/revise_sample.tex <==
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen0171189}{RGB}{0,171,189}
\definecolor{lightsteelblue161199224}{RGB}{161,199,224}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal2110129}{RGB}{2,110,129}
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}[scale=0.6]
    \begin{customlegend}[legend columns=3,
        legend entries={Acc,NMI,time},
        legend columns=4,
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=square,color=teal}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=triangle,color=orange}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=o,color=purple}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[Yelp]{
\begin{tikzpicture}[scale=0.85,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        tick align=center,
        xmin=0.5, xmax=7.5,
        ymin=0.2, ymax=1.05,
        xtick={1,2,3,4,5,6,7},
        xtick pos=left,
        xticklabel style = {font=\small},
        xticklabels={-2,-1,0,+2,+5,+10,+20},
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        ytick pos=left,
        xlabel = {$\Delta s$},
        every axis x label/.style={font=\small,at={{(0.68,0.0)}},right=14mm,below=0.8mm},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=1mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1,0.7689364957918898)
    (2,0.8534812547819434)
    (3,0.9299923488905891)
    (4,0.9296097934200459)
    (5,0.9319051262433052)
    (6,0.928079571537873)
    (7,0.9322876817138485)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.483814033537432)
    (2,0.546391781119099)
    (3,0.739600997252282)
    (4,0.7387812855756911)
    (5,0.7459161882032801)
    (6,0.7345860173553926)
    (7,0.7452659634124759)
    };
    \end{axis}

    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=7.5,
        ymin=0.2, ymax=1.3,
        xtick = \empty,
        xticklabel style = {font=\small},
        ytick={0.3,0.6,0.9,1.2},
        scaled y ticks = false,
        ytick pos=right,
        ylabel={time} (s),
        every axis y label/.style={at={(current axis.north west)},right=32mm,above=2mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=o,color=purple]  %
    plot coordinates {
    (1,0.454)
    (2,0.453)
    (3,0.476)
    (4,0.510)
    (5,0.586)
    (6,0.724)
    (7,0.873)
    };    

    \end{axis}
\end{tikzpicture}\hspace{-8mm}
}\hspace{5.0mm}
\subfloat[IMDB]{
\begin{tikzpicture}[scale=0.85,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        tick align=center,
        xmin=0.5, xmax=7.5,
        ymin=0, ymax=0.65,
        xtick={1,2,3,4,5,6,7},
        xtick pos=left,
        xticklabel style = {font=\small},
        xticklabels={-2,-1,0,+2,+5,+10,+20},
        ytick={0,0.2,0.4,0.6},
        ytick pos=left,
        xlabel = {$\Delta s$},
        every axis x label/.style={font=\small,at={{(0.68,0.0)}},right=14mm,below=0.8mm},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=1mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1,0.3771830985915493)
    (2,0.45830985915492956)
    (3,0.5538028169014084)
    (4,0.55464788732394)
    (5,0.55380281690)
    (6,0.52760563380281)
    (7,0.5538028169014084)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.0024274517950135)
    (2,0.11873119091050427)
    (3,0.2038507824690458)
    (4,0.20917312293946)
    (5,0.21103416296720)
    (6,0.16141025222812)
    (7,0.20908055027)
    };
    \end{axis}

    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=7.5,
        ymin=0.5, ymax=2.0,
        xtick = \empty,
        xticklabel style = {font=\small},
        ytick={0.7,1.0,1.3,1.6,1.9},
        scaled y ticks = false,
        ytick pos=right,
        ylabel={time} (s),
        every axis y label/.style={at={(current axis.north west)},right=32mm,above=2mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=o,color=purple]  %
    plot coordinates {
    (1,0.722)
    (2,0.748)
    (3,0.768)
    (4,0.856)
    (5,0.943)
    (6,1.081)
    (7,1.408)
    };    
    \end{axis}
\end{tikzpicture}
}%

\vspace{-3mm}
\subfloat[DBLP]{
\begin{tikzpicture}[scale=0.85,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        tick align=center,
        xmin=0.5, xmax=7.5,
        ymin=0.6, ymax=1.02,
        xtick={1,2,3,4,5,6,7},
        xtick pos=left,
        xticklabel style = {font=\small},
        xticklabels={-2,-1,0,+2,+5,+10,+20},
        ytick={0.6,0.7,0.8,0.9,1.0},
        ytick pos=left,
        xlabel = {$\Delta s$},
        every axis x label/.style={font=\small,at={{(0.68,0.0)}},right=14mm,below=0.8mm},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=1mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1,0.920631008134)
    (2,0.9267931969435543)
    (3,0.9299975351244762)
    (4,0.92950456001971)
    (5,0.9290115849149618)
    (6,0.9312299728)
    (7,0.93246241064826204)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.750452704344382)
    (2,0.7691520785395929)
    (3,0.7760773054433597)
    (4,0.77508058997)
    (5,0.7737814701070054)
    (6,0.7802134032693)
    (7,0.78445373084823)
    };
    \end{axis}

    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=7.5,
        ymin=0, ymax=4,
        xtick = \empty,
        xticklabel style = {font=\small},
        ytick={0.5,1.5,2.5,3.5},
        scaled y ticks = false,
        ytick pos=right,
        ylabel={time} (s),
        every axis y label/.style={at={(current axis.north west)},right=32mm,above=2mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=o,color=purple]  %
    plot coordinates {
    (1,0.695)
    (2,0.749)
    (3,0.788)
    (4,1.147)
    (5,1.258)
    (6,1.915)
    (7,2.959)
    };    

    \end{axis}
\end{tikzpicture}\hspace{-8mm}
}\hspace{5.0mm} 
\subfloat[Amazon computers]{
\begin{tikzpicture}[scale=0.85,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        tick align=center,
        xmin=0.5, xmax=7.5,
        ymin=0.4, ymax=0.72,
        xtick={1,2,3,4,5,6,7},
        xtick pos=left,
        xticklabel style = {font=\small},
        xticklabels={-2,-1,0,+2,+5,+10,+20},
        ytick={0.4,0.5,0.6,0.7,0.8},
        ytick pos=left,
        xlabel = {$\Delta s$},
        every axis x label/.style={font=\small,at={{(0.68,0.0)}},right=14mm,below=0.8mm},
        every axis y label/.style={at={(current axis.north west)},right=5mm,above=1mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %
    plot coordinates {
    (1,0.5334496800465387)
    (2,0.544938917975567)
    (3,0.6040575916230366)
    (4,0.5989674229203025)
    (5,0.6040575916230366)
    (6,0.6039848749272833)
    (7,0.6009307737056429)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %
    plot coordinates {
    (1,0.5439128963880304)
    (2,0.546830605308916)
    (3,0.5745759572575735)
    (4,0.5858437334263084)
    (5,0.5745759572575735)
    (6,0.5827660248611828)
    (7,0.585261758175644)
    };
    \end{axis}

    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.8,
        axis lines=left,
        xmin=0.5, xmax=7.5,
        ymin=3.2, ymax=6.2,
        xtick = \empty,
        xticklabel style = {font=\small},
        ytick={3.5,4.3,5.1,5.9},
        scaled y ticks = false,
        ytick pos=right,
        ylabel={time} (s),
        every axis y label/.style={at={(current axis.north west)},right=32mm,above=2mm},
        label style={font=\small},
        tick label style={font=\small},
    ]
    \addplot[line width=0.3mm,mark=o,color=purple]  %
    plot coordinates {
    (1,4.017)
    (2,4.040)
    (3,4.108)
    (4,4.202)
    (5,4.432)
    (6,4.756)
    (7,5.346)
    };    

    \end{axis}
\end{tikzpicture}
}%

\vspace{-1mm}
\end{small}
\caption{Vary  the number of weight vector samples in \qours.} \label{fig:param-sample}
\vspace{-3mm}
\end{figure}


==> figs/revise/yelp_imdb_obj.tex <==
\begin{figure}[!t]
\vspace{-4mm}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{tabpurple}{RGB}{148, 103, 189}
\definecolor{tabbrown}{RGB}{140, 86, 75}
\definecolor{tabpink}{RGB}{227, 119, 194}





\subfloat[Yelp]{
\begin{tikzpicture}[scale=0.9,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.9,
xlabel={\em t},
every axis x label/.style={font=\footnotesize,at={{(0.68,0.0)}},right=12mm,below=1mm},
legend cell align={left},
legend style={
  at={(1.05,0.30)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\footnotesize
},
axis lines=left,
tick align=center,
tick pos=left,
x grid style={darkgray176},
xmin=-1.15, xmax=51.15,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.50, ymax=1.05,
ytick style={color=black},
yticklabel style = {font=\footnotesize,xshift=0.5ex},
xticklabel style = {font=\footnotesize},
]

\addplot [semithick, line width=1.2pt, tabpurple]
plot coordinates {
(0,	0.760536472)
(1,	0.780923707)
(2,	0.783980054)
(3,	0.708717996)
(4,	0.667449465)
(5,	0.688549779)
(6,	0.642046288)
(7,	0.664041259)
(8,	0.647235563)
(9,	0.640292227)
(10,	0.653410539)
(11,	0.635583035)
(12,	0.632815947)
(13,	0.637640451)
(14,	0.632162342)
(15,	0.629532884)
(16,	0.627621929)
(17,	0.630580282)
(18,	0.617471376)
(19,	0.63136519)
(20,	0.628895458)
(21,	0.629695979)
(22,	0.629855655)
(23,	0.629313491)
(24,	0.629536396)
(25,	0.62956722)
(26,	0.618039492)
(27,	0.629488837)
(28,	0.629360505)
(29,	0.629488317)
(30,	0.62948497)
(31,	0.629448907)
(32,	0.629424199)
(33,	0.629481706)
(34,	0.629488516)
(35,	0.629300054)
(36,	0.629485235)
(37,	0.629447335)
(38,	0.629422879)
(39,	0.629485526)
(40,	0.629467834)
(41,	0.62931763)
(42,	0.629380199)
(43,	0.617868855)
(44,	0.629485935)
(45,	0.629392757)
(46,	0.629485641)
(47,	0.629485871)
(48,	0.629139698)
(49,	0.629284889)
(50,	0.62948567)
};

\addlegendentry{$h(\wv)$}
\addplot [semithick, forestgreen4416044,line width=1.2pt]
plot coordinates {
(0,	0.695485845)
(1,	0.674062739)
(2,	0.643458301)
(3,	0.914307575)
(4	,0.931522571)
(5	,0.932287682)
(6	,0.931522571)
(7	,0.919280796)
(8	,0.932670237)
(9	,0.930374904)
(10	,0.924636572)
(11	,0.930374904)
(12	,0.93075746)
(13	,0.933052793)
(14	,0.928844682)
(15	,0.928462127)
(16	,0.928844682)
(17	,0.927314461)
(18	,0.930374904)
(19	,0.927314461)
(20	,0.929227238)
(21	,0.928844682)
(22	,0.928079572)
(23	,0.928844682)
(24	,0.928462127)
(25	,0.928462127)
(26	,0.928462127)
(27	,0.928462127)
(28	,0.928462127)
(29	,0.928462127)
(30	,0.928462127)
(31	,0.928462127)
(32	,0.928462127)
(33	,0.928462127)
(34	,0.928462127)
(35	,0.928462127)
(36	,0.928462127)
(37	,0.928462127)
(38	,0.928462127)
(39	,0.928462127)
(40	,0.928462127)
(41	,0.928462127)
(42	,0.928462127)
(43	,0.928462127)
(44	,0.928462127)
(45	,0.928462127)
(46	,0.928462127)
(47	,0.928462127)
(48	,0.928462127)
(49	,0.928462127)
(50	,0.928462127)
};
\addlegendentry{Acc}
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.880585915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.820585915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.760585915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.70585915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.640585915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.580585915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(28,0.520585915)};
\addplot[mark=*,mark size=1.5pt,color=black] coordinates {(28,0.629360505)};
\addplot[mark=*,mark size=1.5pt,color=black] coordinates {(28,0.928462127)};
\end{axis}
\end{tikzpicture}\hspace{-1mm}
}
\subfloat[IMDB]{
\begin{tikzpicture}[scale=0.9,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/1.9,
legend cell align={left},
legend style={
  at={(1.05,0.55)},
  anchor=south east,
  draw=none,
  fill=none,
  font=\footnotesize
},
xlabel={\em t},
every axis x label/.style={font=\footnotesize,at={{(0.68,0.0)}},right=12mm,below=1mm},
axis lines=left,
tick align=center,
tick pos=left,
x grid style={darkgray176},
xmin=-1.15, xmax=51.15,
xtick style={color=black},
xtick={0,20,40},
xticklabels ={0,20,40},
y grid style={darkgray176},
ymin=0.25, ymax=1.05,
ytick style={color=black},
yticklabel style = {font=\footnotesize,xshift=0.5ex},
xticklabel style = {font=\footnotesize},
]
\addplot [semithick, line width=1.2pt, tabpurple]
plot coordinates {
(0	,   0.826433102)
(1	,   0.877969367)
(2	,   0.877945406)
(3	,   0.760437323)
(4	,   0.706408793)
(5	,   0.669078318)
(6	,   0.68537366)
(7	,   0.663375455)
(8	,   0.668189677)
(9	,   0.685350205)
(10,   	0.665357317)
(11,   	0.686828995)
(12,   	0.664943361)
(13,   	0.664031068)
(14,   	0.672186084)
(15,   	0.665458892)
(16,   	0.668935484)
(17,   	0.661635883)
(18,   	0.661619688)
(19,   	0.66204012)
(20,   	0.668380273)
(21,   	0.666267596)
(22,   	0.668240376)
(23,   	0.668104077)
(24,   	0.668236268)
(25,   	0.668153147)
(26,   	0.662498863)
(27,   	0.666984689)
(28,   	0.668034207)
(29,   	0.667740514)
(30,   	0.668049958)
(31,   	0.6679691)
(32,   	0.668167897)
(33,   	0.66522587)
(34,   	0.668201456)
(35,   	0.665068427)
(36,   	0.668220803)
(37,   	0.662884086)
(38,   	0.667292897)
(39,   	0.66684042)
(40,   	0.665383034)
(41,   	0.668203508)
(42,   	0.663547776)
(43,   	0.665213329)
(44,   	0.662001165)
(45,   	0.661770493)
(46,   	0.668221329)
(47,   	0.665449412)
(48,   	0.667931706)
(49,   	0.668222937)
(50,	0.668088169)
};
\addlegendentry{$h(\wv)$}
\addplot [semithick, forestgreen4416044,line width=1.2pt]
plot coordinates {
(0	,0.377183099)
(1	,0.377183099)
(2	,0.377183099)
(3	,0.376619718)
(4	,0.378028169)
(5	,0.556619718)
(6	,0.554647887)
(7	,0.556056338)
(8	,0.550985915)
(9	,0.383380282)
(10,	0.556338028)
(11,	0.381971831)
(12,	0.556619718)
(13,	0.556901408)
(14,	0.513239437)
(15,	0.552676056)
(16,	0.545070423)
(17,	0.554647887)
(18,	0.551830986)
(19,	0.550140845)
(20,	0.548450704)
(21,	0.550704225)
(22,	0.547887324)
(23,	0.550422535)
(24,	0.550422535)
(25,	0.550704225)
(26,	0.550704225)
(27,	0.550985915)
(28,	0.548450704)
(29,	0.550985915)
(30,	0.552112676)
(31,	0.550422535)
(32,	0.549295775)
(33,	0.551267606)
(34,	0.550704225)
(35,	0.550704225)
(36,	0.550704225)
(37,	0.550704225)
(38,	0.551549296)
(39,	0.550985915)
(40,	0.552394366)
(41,	0.550985915)
(42,	0.549295775)
(43,	0.549577465)
(44,	0.550422535)
(45,	0.550704225)
(46,	0.551267606)
(47,	0.549014085)
(48,	0.551549296)
(49,	0.550704225)
(50,	0.551830986)
};
\addlegendentry{Acc}
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(24,0.590985915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(24,0.510985915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(24,0.430985915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(24,0.350985915)};
\addplot[mark=|,mark size=1pt,color=gray] coordinates {(24,0.270985915)};
\addplot[mark=*,mark size=1.5pt,color=black] coordinates {(24,0.66684042)};
\addplot[mark=*,mark size=1.5pt,color=black] coordinates {(24,0.550985915)};
\end{axis}
\end{tikzpicture}\hspace{-3mm}
}
\vspace{-1mm}
\caption{{{Varying  number of iterations $t$ in  \ours for clustering accuracy; $\bullet$ marks when  termination condition is met). }}} \label{fig:converge}
\vspace{-4mm}
\end{figure}

